Teralizer: A Tool for Generalizing JUnit Tests into Property-Based jqwik Tests

Background: Property-based testing validates properties across many generated inputs and can thereby detect regressions that conventional unit tests miss. However, writing property-based tests is challenging for practitioners, which limits their adoption. Tool: Teralizer automatically generalizes JUnit tests into property-based jqwik tests for regression detection. Through single-path symbolic analysis, it extracts from each test execution a path condition, which characterizes the inputs that follow the same execution path, and a symbolic output expression, which computes the expected output for these inputs. The generalized tests generate inputs that satisfy the path condition and use the symbolic output expression as the oracle. Results: In our evaluation, generalization increased the mutation scores of EvoSuite-generated test suites by 0.8 to 3.9 percentage points. On the EqBench benchmark, generalizing the test suites that EvoSuite generated with 1 s per class reached the mutation score of EvoSuite's 60 s test suites with 31.9% less total runtime. Availability: Teralizer is available as open source at https://github.com/glockyco/Teralizer.

==> figures/efficiency.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, font=\sffamily\fontsize{6.2}{7.2}\selectfont,
  grid/.style={black!12, line width=0.3pt},
  axis/.style={black!55, line width=0.4pt},
  tick/.style={inner sep=0pt, text=black!75},
  name/.style={inner sep=0pt, anchor=north west, font=\sffamily\bfseries\fontsize{6.6}{7.6}\selectfont},
  chain/.style={line width=0.9pt, line join=round},
  b1/.style={color=effone}, b10/.style={color=efften}, b60/.style={color=effsixty},
  alone/.style={fill=white, line width=0.9pt},
  gain/.style={black, line width=0.5pt, -{Triangle[length=2.6pt, width=3pt]}, shorten <=3.4pt, shorten >=3pt},
  note/.style={inner sep=0pt, font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont},
  dot/.pic={\fill (0,0) circle[radius=1.7pt];},
  sq/.pic={\fill (-1.5pt,-1.5pt) rectangle (1.5pt,1.5pt);},
  tri/.pic={\fill (-1.9pt,-1.3pt) -- (1.9pt,-1.3pt) -- (0,2pt) -- cycle;},
]
\useasboundingbox (0,-5) rectangle (252,111);
\node[tick, anchor=west] at (0,106) {EvoSuite search budget per class:};
\draw[b1, alone] (104,106) circle[radius=2.1pt];
\node[tick, anchor=west] at (108.5,106) {1\,s};
\draw[b10, alone] (123,103.9) rectangle (127.2,108.1);
\node[tick, anchor=west] at (130,106) {10\,s};
\draw[b60, alone] (148,104) -- (152.8,104) -- (150.4,108.4) -- cycle;
\node[tick, anchor=west] at (155.5,106) {60\,s};
\node[tick, anchor=west] at (0,97) {Outlined markers: EvoSuite alone. Filled markers: EvoSuite followed by \Teralizer{}.};

\node[tick, rotate=90] at (3,49) {mutation score};

\begin{scope}[shift={(-12,-400.2)}, x=1.6667pt, y=8.7805pt]
  \foreach \det in {48, 50, 52, 54} {
    \draw[grid] (21.6,\det) -- (97.2,\det);
    \node[tick, anchor=east] at (20.1,\det) {\det\%};}
  \draw[axis] (21.6,47.4) -- (97.2,47.4);
  \foreach \hours/\ks in {10/36, 15/54, 20/72, 25/90}
    \node[tick, anchor=north] at (\ks,46.99) {\hours\,h};
  \node[tick, anchor=north] at (59.4,46.0) {total runtime};
  \node[name] at (23,55.55) {EqBench};

  \draw[chain, b1] (26.479,48.1) -- (36.728,50.7) -- (37.457,51.4) -- (37.532,51.7);
  \draw[chain, b10] (29.861,50.6) -- (41.525,51.9) -- (42.256,53.6) -- (45.398,53.8) -- (48.269,53.8) -- (62.938,54.1);
  \draw[chain, b60] (55.075,51.6) -- (68.093,54.5) -- (68.782,54.7) -- (75.081,54.8) -- (93.017,55.0);
  \foreach \point in {(36.728,50.7), (37.457,51.4), (37.532,51.7)} \pic[b1] at \point {dot};
  \foreach \point in {(41.525,51.9), (42.256,53.6), (45.398,53.8), (48.269,53.8), (62.938,54.1)} \pic[b10] at \point {sq};
  \foreach \point in {(68.093,54.5), (68.782,54.7), (75.081,54.8), (93.017,55.0)} \pic[b60] at \point {tri};
  \draw[b1, alone] (26.479,48.1) circle[radius=2.1pt];
  \draw[b10, alone] (29.861,50.6) +(-2.1pt,-2.1pt) rectangle +(2.1pt,2.1pt);
  \draw[b60, alone] (55.075,51.6) +(-2.4pt,-1.7pt) -- +(2.4pt,-1.7pt) -- +(0,2.6pt) -- cycle;

  \draw[gain] (55.075,51.6) -- (37.532,51.7);
  \draw[gain] (55.075,51.6) -- (48.269,53.8);
  \node[note, anchor=south east] at ([xshift=-2.6pt, yshift=1pt]37.532,51.7) {A};
  \node[note, anchor=south] at ([yshift=2.8pt]48.269,53.8) {B};
  \node[tick, anchor=south east, align=left, fill=white, inner sep=1.5pt] at (96.9,47.57)
    {Compared to EvoSuite with 60\,s:\\\textbf{A}: +0.1 pp in 31.9\% less time\\\textbf{B}: +2.2 pp in 12.4\% less time};
\end{scope}

\begin{scope}[shift={(150.92,-1216.73)}, x=5.8559pt, y=21.818pt]
  \foreach \det in {57, 58, 59} {
    \draw[grid] (3.6,\det) -- (16.92,\det);
    \node[tick, anchor=east] at (3.27,\det) {\det\%};}
  \draw[axis] (3.6,56.5) -- (16.92,56.5);
  \foreach \hours/\ks in {2/7.2, 3/10.8, 4/14.4}
    \node[tick, anchor=north] at (\ks,56.335) {\hours\,h};
  \node[tick, anchor=north] at (10.26,55.936) {total runtime};
  \node[name] at (3.85,59.777) {Apache Commons};

  \draw[chain, b1] (4.649,56.8) -- (7.294,57.9);
  \draw[chain, b10] (5.597,57.3) -- (10.445,58.1) -- (10.603,58.4) -- (11.082,58.4) -- (13.270,58.5);
  \draw[chain, b60] (10.240,58.1) -- (13.939,59.3) -- (14.728,59.4) -- (15.736,59.5);
  \pic[b1] at (7.294,57.9) {dot};
  \foreach \point in {(10.445,58.1), (10.603,58.4), (11.082,58.4), (13.270,58.5)} \pic[b10] at \point {sq};
  \foreach \point in {(13.939,59.3), (14.728,59.4), (15.736,59.5)} \pic[b60] at \point {tri};
  \draw[b1, alone] (4.649,56.8) circle[radius=2.1pt];
  \draw[b10, alone] (5.597,57.3) +(-2.1pt,-2.1pt) rectangle +(2.1pt,2.1pt);
  \draw[b60, alone] (10.240,58.1) +(-2.4pt,-1.7pt) -- +(2.4pt,-1.7pt) -- +(0,2.6pt) -- cycle;
\end{scope}
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[paperfig,
  sname/.style={anchor=west, inner sep=0pt, align=left, font=\sffamily\bfseries\fontsize{6.3}{7.2}\selectfont},
  tool/.style={tag, text=black!60},
  colhdr/.style={anchor=west, inner sep=0pt, font=\sffamily\fontsize{5.4}{6.3}\selectfont, text=black!60},
  cell/.style={anchor=west, inner sep=0pt, align=left, font=\sffamily\fontsize{5.7}{7.0}\selectfont},
  pc/.style={anchor=west, align=left, inner xsep=2.2pt, inner ysep=1.5pt, rounded corners=1.2pt, fill=inhl,
    font=\sffamily\fontsize{5.7}{6.8}\selectfont},
  outval/.style={anchor=west, inner xsep=2.2pt, inner ysep=1.3pt, rounded corners=1.2pt,
    font=\sffamily\fontsize{5.7}{6.8}\selectfont},
  rowcode/.style={anchor=west, inner sep=0pt, font=\fontfamily{lmtt}\fontsize{5.6}{6.7}\selectfont},
  nextstage/.style={-{Triangle[length=2.6pt, width=3.8pt]}, line width=0.8pt, black!60},
  guide/.style={black!13, line width=0.3pt},
]
\draw[rounded corners=4pt, fill=black!3, draw=black!20, line width=0.4pt] (0,0) rectangle (516,-130.5);

\draw[panel, fill=black!6] (5,-5) rectangle (61,-30);
\node[sname] at (9.5,-13.2) {Java project};
\node[tool] at (9.5,-22.6) {with JUnit tests};
\foreach \x/\w/\n/\name/\uses in {
    67/80/1/{Test and Assertion\\Analysis}/Spoon,
    153/80/2/{Tested Method\\Identification}/Spoon,
    239/108/3/{Specification\\Extraction}/SPF,
    353/86/4/{Generalized Test\\Creation}/jqwik,
    445/66/5/{Test Suite\\Reduction}/{PIT, optional}} {
  \draw[panel] (\x,-5) rectangle (\x+\w,-30);
  \node[num] at (\x+8.5,-10.9) {\n};
  \node[sname] at (\x+15.5,-14.3) {\name};
  \node[tool] at (\x+15.5,-26) {\uses};
}
\foreach \x in {61.7, 147.7, 233.7, 347.7, 439.7} \draw[nextstage] (\x,-17.5) -- (\x+4.8,-17.5);

\draw[panel] (5,-34) rectangle (511,-125.5);
\draw[guide] (5,-44.5) -- (511,-44.5);
\foreach \y in {-71.5, -98.5} \draw[guide] (5,\y) -- (511,\y);
\foreach \x in {64, 236, 350, 442} \draw[guide] (\x,-34) -- (\x,-125.5);
\node[colhdr] at (8.5,-39.5) {Unit test};
\node[colhdr] at (70.5,-39.5) {Assertion with MUT call (underlined)};
\node[colhdr] at (242.5,-39.5) {Path condition and output from SPF};
\node[colhdr] at (356.5,-39.5) {Oracle for the input partition};
\node[colhdr] at (448.5,-39.5) {Additional mutants};


\node[rowcode] at (8.5,-58) {fullApproval};
\node[rowcode] at (70.5,-58) {assertEquals(\slip{outhl}{20}, \underline{LoanPolicy.approvedAmount(\slip{inhl}{90, 20})});};
\node[pc] at (240.5,-53.7) {\textit{amount} > 0 \,$\land$\, \textit{score} $\ge$ 80\\$\land$\, \textit{amount} $\le$ 60};
\node[cell] at (242.7,-66.9) {output:};
\node[outval, fill=outhl] at (262.5,-66.9) {\textit{amount}};
\node[cell, text=black!60] at (288,-66.9) {(symbolic)};
\node[cell] at (356.5,-58) {\textcolor{green!35!black}{\ding{51}}\ symbolic output\\$\rightarrow$ generalized test (Fig.~\ref{fig:idea})};
\node[cell] at (448.5,-58) {\textcolor{green!35!black}{\ding{51}}\ 1 additional mutant\\$\rightarrow$ retained};

\node[rowcode] at (8.5,-85) {partialApproval};
\node[rowcode] at (70.5,-85) {assertEquals(\slip{outhl}{5}, \underline{LoanPolicy.approvedAmount(\slip{inhl}{60, 8})});};
\node[pc] at (240.5,-80.7) {\textit{amount} > 0 \,$\land$\, \textit{score} < 80\\$\land$\, \textit{score} $\ge$ 50 \,$\land$\, \textit{amount} > 5};
\node[cell] at (242.7,-93.9) {output:};
\node[outval, fill=black!9] at (262.5,-93.9) {5};
\node[cell, text=black!60] at (273,-93.9) {(concrete)};
\node[cell] at (356.5,-85) {\textcolor{red!65!black}{\ding{55}}\ output 5 is returned via\\\code{Math.min}, not as a literal\\$\rightarrow$ excluded};
\node[cell, text=black!60] at (448.5,-85) {--};

\node[rowcode] at (8.5,-112) {rejection};
\node[rowcode] at (70.5,-112) {assertEquals(\slip{outhl}{0}, \underline{LoanPolicy.approvedAmount(\slip{inhl}{30, 1})});};
\node[pc] at (240.5,-107.7) {\textit{amount} > 0 \,$\land$\, \textit{score} < 80\\$\land$\, \textit{score} < 50};
\node[cell] at (242.7,-120.9) {output:};
\node[outval, fill=black!9] at (262.5,-120.9) {0};
\node[cell, text=black!60] at (273,-120.9) {(concrete)};
\node[cell] at (356.5,-112) {\textcolor{green!35!black}{\ding{51}}\ output 0 is returned\\as a literal\\$\rightarrow$ generalized test};
\node[cell] at (448.5,-112) {\textcolor{red!65!black}{\ding{55}}\ no additional mutant\\$\rightarrow$ not retained};
\end{tikzpicture}

